A Fixed-Parameter Linear-Time Algorithm for Maximum Flow in Planar Flow Networks

We pull together previously established graph-theoretical results to produce the algorithm in the paper's title. The glue are three easy elementary lemmas.

==> Figures/expand1.tex <==
%% BEGIN expand1.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
\rotatebox{30}{\begin{tikzpicture}[scale=.34] 
%       [>=stealth',shorten >=1pt,auto,node distance=3 cm, 
%    scale = .4, transform shape] % 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (16,15);
\coordinate (A0) at (8,8);
\coordinate (A1) at (4,8);
\coordinate (B1) at (8,12);
\coordinate (C1) at (12,8);
\coordinate (D1) at (8,4);

\coordinate (A0min) at (7,8);
\coordinate (A0max) at (9,8);
\coordinate (A0up) at (8,9);
\coordinate (A0dn) at (8,7);

\draw (A0) node[rotate=-30,circle,draw] {\large $v$};

\draw[->] (A1) to[out=0,in=180] node[rotate=-30,auto] {\large $e_1$} (A0min);
\draw[->] (B1) to[out=270,in=90] node[rotate=-30,auto] {\large $e_2$} (A0up);
\draw[->] (A0max) to[out=0,in=180] node[rotate=-30,auto] {\large $e_3$} (C1);
\draw[->] (D1) to[out=90,in=270] node[rotate=-30,auto] {\large $e_4$} (A0dn);

\end{tikzpicture}
}

%% END expand1.tex


==> Figures/expand2.tex <==
%% BEGIN expand2.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
\rotatebox{30}{\begin{tikzpicture}[scale=.36] 
%       [>=stealth',shorten >=1pt,auto,node distance=3 cm, 
%    scale = .4, transform shape] % 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (16,15);
\coordinate (A1) at (0,7);
\coordinate (A2) at (4,7);
\coordinate (A2min) at (3,7);
\coordinate (A2up) at (4,8);
\coordinate (A2dn) at (4,6);
\coordinate (B1) at (8,15);
\coordinate (B2) at (8,11);
\coordinate (B2up) at (8,12);
\coordinate (B2min) at (7,11);
\coordinate (B2max) at (9,11);
\coordinate (C1) at (16,7);
\coordinate (C2) at (12,7);
\coordinate (C2max) at (13,7);
\coordinate (C2up) at (12,8);
\coordinate (C2dn) at (12,6);
\coordinate (D1) at (8,-1);
\coordinate (D2) at (8,3);
\coordinate (D2dn) at (8,2);
\coordinate (D2min) at (7,3);
\coordinate (D2max) at (9,3);

\draw (A2) node[rotate=-30,circle,draw] {$v_1$};
\draw (B2) node[rotate=-30,circle,draw] {$v_2$};
\draw (C2) node[rotate=-30,circle,draw] {$v_3$};
\draw (D2) node[rotate=-30,circle,draw] {$v_4$};

\draw[->] (A2up) to[out=80,in=190] 
          node[rotate=-30,auto] {\large $e'_1$} (B2min);
\draw[->] (A1) to[out=0,in=180] node[rotate=-30,auto] {\large $e_1$} (A2min);
\draw[->] (B2max) to[out=350,in=100]
          node[rotate=-30,auto] {\large $e'_2$} (C2up);
\draw[->] (B1) to[out=270,in=90] node[rotate=-30,auto] {\large $e_2$} (B2up);
\draw[->] (C2dn) to[out=250,in=10]
          node[rotate=-30,auto] {\large $e'_3$} (D2max);
\draw[->] (C2max) to[out=0,in=180] node[rotate=-30,auto] {\large $e_3$} (C1);
\draw[->] (D2min) to[out=170,in=280]
          node[rotate=-30,auto] {\large $e'_4$} (A2dn);
\draw[->] (D1) to[out=90,in=270] node[rotate=-30,auto] {\large $e_4$} (D2dn);

\end{tikzpicture}
}

%% END expand2.tex


==> Figures/four-regular-plane-graph.tex <==
%% BEGIN four-regular-plane-graph.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
\begin{tikzpicture}[scale=.3] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (12,12);
       \coordinate (A) at (0,0);
       \coordinate (B) at (6,0);
       \coordinate (C) at (12,0);
       \coordinate (D) at (12,6);
       \coordinate (E) at (12,12);
       \coordinate (F) at (6,12);
       \coordinate (G) at (0,12);
       \coordinate (H) at (0,6);
       \coordinate (I) at (3,3);
       \coordinate (J) at (6,3);       
       \coordinate (K) at (9,3);
       \coordinate (L) at (9,6);       
       \coordinate (M) at (9,9);
       \coordinate (N) at (6,9);       
       \coordinate (O) at (3,9);
       \coordinate (P) at (3,6);       

       \draw \EdgeOpacity (B) to[out=0,in=-90] (D) ;
       \draw \EdgeOpacity (D) to[out=90,in=0] (F) ;       
       \draw \EdgeOpacity (B) -- (K) ;              
       \draw \EdgeOpacity (D) -- (M) ;       
       \draw \EdgeOpacity (F) to[out=180,in=90] (H) ;
       \draw \EdgeOpacity (F) -- (O) ;       
       \draw \EdgeOpacity (H) to[out=-90,in=180] (B) ;
       \draw \EdgeOpacity (H) -- (I) ;
       \draw \EdgeOpacity (I) -- (J) ;
       \draw \EdgeOpacity (I) -- (B) ;       
       \draw \EdgeOpacity (J) -- (K) ;
       \draw \EdgeOpacity (J) -- (L) ;       
       \draw \EdgeOpacity (K) -- (D) ;
       \draw \EdgeOpacity (K) -- (L) ;       
       \draw \EdgeOpacity (L) -- (M) ;
       \draw \EdgeOpacity (L) -- (N) ;       
       \draw \EdgeOpacity (M) -- (F) ;
       \draw \EdgeOpacity (M) -- (N) ;       
       \draw \EdgeOpacity (N) -- (O) ;
       \draw \EdgeOpacity (N) -- (P) ;       
       \draw \EdgeOpacity (O) -- (H) ;
       \draw \EdgeOpacity (O) -- (P) ;              
       \draw \EdgeOpacity (P) -- (I) ;       
       \draw \EdgeOpacity (P) -- (J) ;

       \node at (B) {\huge $\bullet$}; 
       \node at (D) {\huge $\bullet$};
       \node at (F) {\huge $\bullet$};   
       \node at (H) {\huge $\bullet$};
       \node at (I) {\huge $\bullet$};
       \node at (J) {\huge $\bullet$};
       \node at (K) {\huge $\bullet$};   
       \node at (L) {\huge $\bullet$}; 
       \node at (M) {\huge $\bullet$};
       \node at (N) {\huge $\bullet$};
       \node at (O) {\huge $\bullet$};
       \node at (P) {\huge $\bullet$};   
\end{tikzpicture}

%% END four-regular-plane-graph.tex

